Variable structures in M87* from space, time and frequency resolved interferometry

Observing the dynamics of compact astrophysical objects provides insights into their inner workings, thereby probing physics under extreme conditions. The immediate vicinity of an active supermassive black hole with its event horizon, photon ring, accretion disk, and relativistic jets is a perfect place to study general relativity and magneto-hydrodynamics. The observations of M87* with Very Long Baseline Interferometry (VLBI) by the Event Horizon Telescope (EHT) allows to investigate its dynamical processes on time scales of days. Compared to regular radio interferometers, VLBI networks typically have fewer antennas and low signal to noise ratios (SNRs). Furthermore, the source is variable, prohibiting integration over time to improve SNR. Here, we present an imaging algorithm that copes with the data scarcity and temporal evolution, while providing uncertainty quantification. Our algorithm views the imaging task as a Bayesian inference problem of a time-varying brightness, exploits the correlation structure in time, and reconstructs a ${2+1+1}$ dimensional time-variable and spectrally resolved image at once. We apply this method to the EHT observation of M87* and validate our approach on synthetic data. The time- and frequency-resolved reconstruction of M87* confirms variable structures on the emission ring. The reconstruction indicates extended and time-variable emission structures outside the ring itself.

==> model_graph.tex <==
\documentclass[tikz]{standalone}
\usepackage{xcolor}
\usepackage{amsmath, amssymb, mathrsfs, dsfont, nicefrac}
\usetikzlibrary{graphs, positioning, shapes.geometric, arrows.meta, shapes.multipart}

\begin{document}

\begin{tikzpicture}[
  x=10.5mm,
  % y=7mm,
  % node distance=30mm,
  % on grid,
  every node/.style={draw, anchor=west, thick},
  prior/.style={ellipse, draw, anchor=mid, dashed},
  arrow/.style={-{Stealth}, thick},
  normalleft/.style={draw, anchor=west, minimum width=49mm, align=center, minimum height=2em},
  normalright/.style={draw, anchor=east, minimum width=49mm, align=center, minimum height=2em},
  normalcenter/.style={draw, anchor=mid, minimum width=49mm, align=center, minimum height=2em},
  bigcenter/.style={draw, anchor=west, minimum width=105mm, align=center, minimum height=5em},
  ]

\node [prior, anchor=west] (prior_m) at (0, 3.5) {$\xi^{(i)}_m \sim \left.\mathcal{N}\left(\xi^{(i)}_m \right| 0, \mathds{1}\right)$};
\node [prior, anchor=east] (prior_eta) at (10, 3.5) {$\xi^{(i)}_\eta \sim \left.\mathcal{N}\left(\xi^{(i)}_\eta \right| 0, \mathds{1}\right)$};
\node [prior, anchor=east] (prior_w) at (-0.5, 0)  {$\xi^{(i)}_W \sim \left.\mathcal{N}\left(\xi^{(i)}_W \right| 0, \mathds{1}\right)$};
\node [prior, anchor=east] (amplitude_prior) at (-0.5, -3) {$\xi^{(i)}_a \sim \left.\mathcal{N}\left(\xi^{(i)}_a \right| 0, \mathds{1}\right)$};
\node [prior, anchor=east] (sky_prior) at (-0.5, -9) {$\xi_s \sim \left.\mathcal{N}\left(\xi_s \right| 0, \mathds{1}\right)$};
\node [prior, anchor=east] (global_scaling_prior) at (-0.5, -6) {$\xi_\alpha \sim \left.\mathcal{N}\left(\xi_\alpha \right| 0, \mathds{1}\right)$};

\node [bigcenter] (model_gamma) at (0, 0) {logarithmic coordinates $l = \log(|k|)$ \\ $\gamma^{(i)}(l) = m^{(i)} l + \eta^{(i)} \int_{l_0}^{l} \int_{l_0}^{l'} \xi^{(i)}_W(l'') \,dl' \,dl'' ,$};
\node [normalleft] (model_m) at (0, 2) {$m^{(i)} = \textcolor{teal}{\mu^{(i)}_{m}} + \textcolor{teal}{\sigma^{(i)}_{m}} \xi^{(i)}_{m}$};
\node [normalright] (model_eta) at (10, 2) {$\eta^{(i)}=e^{\textcolor{teal}{\mu^{(i)}_{\eta}} + \textcolor{teal}{\sigma^{(i)}_{\eta}} \xi^{(i)}_{\eta}}$};
\node [normalleft] (norm_fluct) at (0, -2) {$\widetilde{U}^{(i)} = \int_{k \neq 0} e^{2\,\gamma^{(i)}(|k|)} \, dk$};
\node [normalleft] (amplitude) at (0, -3) {$a^{(i)} = e^{\textcolor{teal}{\mu_a^{(i)}} + \textcolor{teal}{\sigma_a^{(i)}} \xi^{(i)}_a}$};
\node [normalright] (amplitudes_spec) at (10, -2.5) {Amplitudes \\ $A^{(i)}_{k k} = p^{(i)}(|k|) = a^{(i)}\, \frac{e^{\gamma^{(i)}(|k|)}}{\sqrt{\widetilde{U}^{(i)}}}$};

\node [normalleft, minimum width=0 mm] (volume) at (-.3, -4.5) {$V^{(i)} =  \int_{\Omega^{(i)}} \text{d}\Omega^{(i)}$};
\node [normalright] (normalized_amplitudes) at (10, -4.5) {$\widetilde{A}^{(i)} = \left(\frac{1}{V^{(i)}} \int_{\Omega^{(i)}} \left(F^{(i)}\right)^{-1} p^{(i)} \ \text{d}\Omega^{(i)} \right)^{-1} A^{(i)}$};

\node [normalleft] (global_scaling) at (0, -6) {$\alpha = e^{\textcolor{teal}{\mu_\alpha} + \textcolor{teal}{\sigma_\alpha} \xi_\alpha}$};
\node [normalright] (amplitude_operator) at (10, -6) {$A' = \alpha \bigotimes_{i\in\{x,t\}} \widetilde{A}^{(i)}$};

\node [normalcenter] (amplitude_operator_freq) at (5, -7.5) {$A = \begin{pmatrix}
	1 & \textcolor{teal}{\epsilon} \\
	1 & \textcolor{teal}{-\epsilon}
	\end{pmatrix} \bigotimes A'$};
\node [normalcenter] (log_sky) at (5, -9) {$\tau = A \xi_s$};
    \node [normalcenter, ultra thick] (sky) at (5, -10.5) {\textbf{Image} $s = \nicefrac{e^\tau}{\int \text{d}x\,e^\tau}$};

  \draw[arrow] (prior_m) -- (model_m);
  \draw[arrow] (prior_eta) -- (model_eta);
  \draw[arrow] (amplitude_prior) -- (amplitude);
  \draw[arrow] (global_scaling_prior) -- (global_scaling);

\draw[arrow] (model_m) -- (model_gamma);
\draw[arrow] (model_eta) -- (model_gamma);
\draw[arrow] (prior_w) -- (model_gamma);
\draw[arrow] (amplitude) -- (amplitudes_spec);
\draw[arrow] (norm_fluct) -- (amplitudes_spec);
\draw[arrow] (model_gamma) -- (norm_fluct);
\draw[arrow] (model_gamma) -- (amplitudes_spec);
\draw[arrow] (volume) -- (normalized_amplitudes);
\draw[arrow] (amplitudes_spec) -- (normalized_amplitudes);
\draw[arrow] (global_scaling) -- (amplitude_operator);
\draw[arrow] (normalized_amplitudes) -- (amplitude_operator);
\draw[arrow] (amplitude_operator) -- (amplitude_operator_freq);
\draw[arrow] (amplitude_operator_freq) -- (log_sky);
\draw[arrow] (log_sky) -- (sky);
\draw[arrow] (sky_prior) -- (log_sky);
\end{tikzpicture}

\end{document}

